Towards Multimodal Depth Estimation from Light Fields

Light field applications, especially light field rendering and depth estimation, developed rapidly in recent years. While state-of-the-art light field rendering methods handle semi-transparent and reflective objects well, depth estimation methods either ignore these cases altogether or only deliver a weak performance. We argue that this is due current methods only considering a single "true" depth, even when multiple objects at different depths contributed to the color of a single pixel. Based on the simple idea of outputting a posterior depth distribution instead of only a single estimate, we develop and explore several different deep-learning-based approaches to the problem. Additionally, we contribute the first "multimodal light field depth dataset" that contains the depths of all objects which contribute to the color of a pixel. This allows us to supervise the multimodal depth prediction and also validate all methods by measuring the KL divergence of the predicted posteriors. With our thorough analysis and novel dataset, we aim to start a new line of depth estimation research that overcomes some of the long-standing limitations of this field.

==> figures/architectures/base.tex <==
\begin{tikzpicture}[
    data domain/.style={fill=black!20, draw=black, rounded corners=3pt, minimum height=3.15em, minimum width=1.5em, align=center, font=\normalsize},
    half data domain/.style={fill=black!20, draw=black, rounded corners=3pt, minimum height=1.5em, minimum width=1.33em, align=center, font=\normalsize},
    fat arrow/.style={double arrow, fill=my-gray, draw=black, align=center, text depth=-0.5pt, text width=3em, text=black!5},
    unidirectional fat arrow/.style={single arrow, fill=my-gray, draw=black, align=center, text depth=-0.5pt, text width=4em, text=black!5},
    loss/.style={black!75, midway, align=center, font=\footnotesize\sffamily\bfseries}]

    \node [data domain, fill=black!5] (x) {$x$};
    \node [below=6pt of x.south, yshift=5pt] (inp) {\normalsize{\textsc{Light Field}}};

    \node [unidirectional fat arrow, right=4pt of x.east] (cnn) {\textsf{\normalsize{\textbf{CNN}}}};
    \node [data domain, fill=black!5, right=2pt of cnn.east, fill=my-orange!30] (y) {$\hat y$};
    \node [below=6pt of y.south, yshift=5pt] (out) {\normalsize{\textsc{Disparity}}};
\end{tikzpicture}

==> figures/architectures/dpp.tex <==
\begin{tikzpicture}[
    data domain/.style={fill=black!20, draw=black, rounded corners=3pt, minimum height=3.15em, minimum width=1.5em, align=center, font=\normalsize},
    fat arrow/.style={double arrow, fill=my-gray, draw=black, align=center, text depth=-0.5pt, text width=3em, text=black!5},
    unidirectional fat arrow/.style={single arrow, fill=my-gray, draw=black, align=center, text depth=-0.5pt, text width=4em, text=black!5},
    loss/.style={black!75, midway, align=center, font=\normalsize\sffamily\bfseries}]

    \node [data domain, fill=black!5] (x) {$x$};
    \node [below=6pt of x.south, yshift=5pt] (inp) {\normalsize{\textsc{Light Field}}};

    \node [unidirectional fat arrow, right=2pt of x.east] (INN) {\textsf{\normalsize{\textbf{CNN}}}};

    \node [data domain, right=2pt of INN.east, fill=my-blue!30] (z) {$z$};
    \node [below=6pt of z.south, yshift=5pt] (gmm) {\normalsize{\textsc{Scores}}};
    
    \node [unidirectional fat arrow, right=4pt of z.east] (inference) {\textsf{\normalsize{\textbf{Softmax}}}};
    
    \node [data domain, right=2pt of inference.east, fill=my-purple!30] (y) {$p(y \! \mid \! x)$};
    \node [below=6pt of y.south, yshift=5pt] (output) {\normalsize{\textsc{Posterior}}};
\end{tikzpicture}

==> figures/architectures/ese.tex <==
\begin{tikzpicture}[
    data domain/.style={fill=black!20, draw=black, rounded corners=3pt, minimum height=3.15em, minimum width=1.5em, align=center, font=\normalsize},
    half data domain/.style={fill=black!20, draw=black, rounded corners=3pt, minimum height=1.5em, minimum width=1.8em, align=center, font=\normalsize},
    fat arrow/.style={double arrow, fill=my-gray, draw=black, align=center, text depth=-0.5pt, text width=3em, text=black!5},
    unidirectional fat arrow/.style={single arrow, fill=my-gray, draw=black, align=center, text depth=-0.5pt, text width=4em, text=black!5},
    unidirectional fat short arrow/.style={single arrow, fill=my-gray, draw=black, align=center, text depth=-0.5pt, text width=1.5em, text=black!5},
    loss/.style={black!75, midway, align=center, font=\normalsize\sffamily\bfseries}]
    
    \foreach \i/\y in {0/0,1/-2.25,2/-4.5}
    {
        \node [data domain, fill=black!5] (x) at (0, \y) {$x_{\i}$};

        \node [unidirectional fat arrow, right=4pt of x.east] (cnn) {\textsf{\normalsize{\textbf{CNN}}}};

        \node [half data domain, above right=0.5pt of cnn.east, fill=my-orange!30] (mu) {$\mu_{\i}$};
        \node [half data domain, below right=0.5pt of cnn.east, fill=my-green!30] (sigma) {$b_{\i}$};
        
        \node [unidirectional fat short arrow, below=9pt of x.south, rotate=-90, xshift=4pt, yshift=6.375pt] (shift) {\textsf{\scriptsize{\textbf{Shift}}}};
        
        \node [below=6pt of sigma.south, yshift=5pt] (out) {\normalsize{\textsc{Laplacian}}};
    }
    
    \node [below=25pt of x.south, yshift=-5pt, xshift=0.75pt] (inp) {\dots};

    %\node [below=20pt of x.south, yshift=5pt] (inp) {\tiny{\textsc{Light Field}}};
\end{tikzpicture}

==> figures/architectures/upr.tex <==
\begin{tikzpicture}[
    data domain/.style={fill=black!20, draw=black, rounded corners=3pt, minimum height=3.15em, minimum width=1.5em, align=center, font=\normalsize},
    half data domain/.style={fill=black!20, draw=black, rounded corners=3pt, minimum height=1.5em, minimum width=1.33em, align=center, font=\normalsize},
    fat arrow/.style={double arrow, fill=my-gray, draw=black, align=center, text depth=-0.5pt, text width=3em, text=black!5},
    unidirectional fat arrow/.style={single arrow, fill=my-gray, draw=black, align=center, text depth=-0.5pt, text width=4em, text=black!5},
    loss/.style={black!75, midway, align=center, font=\footnotesize\sffamily\bfseries}]

    \node [data domain, fill=black!5] (x) {$x$};
    \node [below=6pt of x.south, yshift=5pt] (inp) {\normalsize{\textsc{Light Field}}};

    \node [unidirectional fat arrow, right=4pt of x.east] (cnn) {\textsf{\normalsize{\textbf{CNN}}}};
    \node [half data domain, above right=0.5pt of cnn.east, fill=my-orange!30] (mu) {$\mu$};
    \node [half data domain, below right=0.5pt of cnn.east, fill=my-green!30] (sigma) {$b$};
    \node [below=6pt of sigma.south, yshift=5pt] (out) {\normalsize{\textsc{Laplacian}}};
\end{tikzpicture}


==> figures/results_posteriors/0007_multi/posteriors.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.422\linewidth,
        legend cell align={left},
        grid=major,
        grid style={densely dotted, gray!50},
        legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1},
        x label style={at={(axis description cs:0.5,0.07)}},
        y label style={at={(axis description cs:0.07,0.5)}},
        ybar interval,
        % bar width=3,
        ylabel=$p(y | x)$,
        xlabel=discretized disparity $y$,
        xmin=1.5,
        xmax=2.5,
        xticklabels={,,},
        yticklabels={,,},
        ]
        
        \addplot[mark=none, my-orange, fill] 
        table[x=y,y=p,col sep=comma] {figures/results_posteriors/0007_multi/upr.csv};
        
        \addplot[mark=none, my-green, fill] 
        table[x=y,y=p,col sep=comma] {figures/results_posteriors/0007_multi/dpp.csv}; 
        
        \addplot[mark=none, my-blue, fill] 
        table[x=y,y=gt,col sep=comma] {figures/results_posteriors/0007_multi/upr.csv}; 
        
        \addlegendentry{\scriptsize{UPR}}
        \addlegendentry{\scriptsize{DPP}}
        \addlegendentry{\scriptsize{GT}}
    \end{axis}
\end{tikzpicture}

==> figures/results_posteriors/0013_uni/posteriors.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.422\linewidth,
        legend cell align={left},
        grid=major,
        grid style={densely dotted, gray!50},
        legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1},
        x label style={at={(axis description cs:0.5,0.07)}},
        y label style={at={(axis description cs:0.07,0.5)}},
        ybar interval,
        % bar width=3,
        ylabel=$p(y | x)$,
        xlabel=discretized disparity $y$,
        xmin=1.2,
        xmax=2.2,
        xticklabels={,,},
        yticklabels={,,},
        ]
        
        \addplot[mark=none, my-orange, fill] 
        table[x=y,y=p,col sep=comma] {figures/results_posteriors/0013_uni/upr.csv};
        
        \addplot[mark=none, my-green, fill] 
        table[x=y,y=p,col sep=comma] {figures/results_posteriors/0013_uni/dpp.csv}; 
        
        \addplot[mark=none, my-blue, fill] 
        table[x=y,y=gt,col sep=comma] {figures/results_posteriors/0013_uni/upr.csv}; 
        
        \addlegendentry{\scriptsize{UPR}}
        \addlegendentry{\scriptsize{DPP}}
        \addlegendentry{\scriptsize{GT}}
    \end{axis}
\end{tikzpicture}

==> figures/results_posteriors/0123_multi/posteriors.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.422\linewidth,
        legend cell align={left},
        grid=major,
        grid style={densely dotted, gray!50},
        legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1},
        x label style={at={(axis description cs:0.5,0.07)}},
        y label style={at={(axis description cs:0.07,0.5)}},
        ybar interval,
        % bar width=3,
        ylabel=$p(y | x)$,
        xlabel=discretized disparity $y$,
        xmin=1,
        xmax=3.75,
        xticklabels={,,},
        yticklabels={,,},
        ]
        
        \addplot[mark=none, my-orange, fill] 
        table[x=y,y=p,col sep=comma] {figures/results_posteriors/0123_multi/upr.csv};
        
        \addplot[mark=none, my-green, fill] 
        table[x=y,y=p,col sep=comma] {figures/results_posteriors/0123_multi/dpp.csv}; 
        
        \addplot[mark=none, my-blue, fill] 
        table[x=y,y=gt,col sep=comma] {figures/results_posteriors/0123_multi/upr.csv}; 
        
        \addlegendentry{\scriptsize{UPR}}
        \addlegendentry{\scriptsize{DPP}}
        \addlegendentry{\scriptsize{GT}}
    \end{axis}
\end{tikzpicture}


==> figures/sparsify/cnn.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.5\linewidth,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
        grid=major,
        grid style={densely dotted, gray!50},
        x label style={at={(axis description cs:0.5,0.0)}},
        y label style={at={(axis description cs:0.05,0.5)}},
        ylabel=\scriptsize{\textsc{BadPix (normalized)}},
        xlabel=\scriptsize{\textsc{Fraction of Removed Pixels}},
        ]

        \addplot[mark=none, my-blue, thick] 
        table[x=frac,y=uncert,col sep=comma] {figures/sparsify/upr.csv}; 

        \addplot[mark=none, my-blue, thick, densely dotted]
        table[x=frac,y=oracle,col sep=comma] {figures/sparsify/upr.csv}; 
        
        % \addplot[mark=none, my-orange, thick, densely dotted] 
        % table[x=frac,y=uncert,col sep=comma] {figures/sparsify/random.csv};

        \addlegendentry{\scriptsize{UPR}}
        \addlegendentry{\scriptsize{Oracle}}
        % \addlegendentry{\scriptsize{Random}}
    \end{axis}
\end{tikzpicture}


==> figures/sparsify/error.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.5\linewidth,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
        grid=major,
        grid style={densely dotted, gray!50},
        x label style={at={(axis description cs:0.5,0.0)}},
        y label style={at={(axis description cs:0.05,0.5)}},
        ylabel=\scriptsize{\textsc{Sparsif. $-$ Oracle}},
        xlabel=\scriptsize{\textsc{Fraction of Removed Pixels}},
        ]

        \addplot[mark=none, my-blue, thick] 
        table[x=frac,y=sparse_err,col sep=comma] {figures/sparsify/upr.csv}; 
        
        \addplot[mark=none, my-orange, thick] 
        table[x=frac,y=sparse_err,col sep=comma] {figures/sparsify/ese.csv}; 
        
        \addplot[mark=none, my-purple, thick] 
        table[x=frac,y=sparse_err,col sep=comma] {figures/sparsify/dpp.csv};

        \addlegendentry{\scriptsize{UPR}}
        \addlegendentry{\scriptsize{ESE}}
        \addlegendentry{\scriptsize{DPP}}
    \end{axis}
\end{tikzpicture}


==> figures/sparsify_hci/cnn.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.5\linewidth,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
        grid=major,
        grid style={densely dotted, gray!50},
        x label style={at={(axis description cs:0.5,0.0)}},
        y label style={at={(axis description cs:0.05,0.5)}},
        ylabel=\scriptsize{\textsc{BadPix (normalized)}},
        xlabel=\scriptsize{\textsc{Fraction of Removed Pixels}},
        ]

        \addplot[mark=none, my-blue, thick]
        table[x=frac,y=uncert,col sep=comma] {figures/sparsify_hci/upr.csv}; 
        
        \addplot[mark=none, my-blue, thick, densely dotted]
        table[x=frac,y=oracle,col sep=comma] {figures/sparsify_hci/upr.csv}; 
        
        %\addlegendentry{\scriptsize{Random}}
        \addlegendentry{\scriptsize{UPR}}
        \addlegendentry{\scriptsize{Oracle}}
    \end{axis}
\end{tikzpicture}


==> figures/sparsify_hci/error.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.5\linewidth,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
        grid=major,
        grid style={densely dotted, gray!50},
        x label style={at={(axis description cs:0.5,0.0)}},
        y label style={at={(axis description cs:0.05,0.5)}},
        ylabel=\scriptsize{\textsc{Sparsif. $-$ Oracle}},
        xlabel=\scriptsize{\textsc{Fraction of Removed Pixels}},
        ]

        \addplot[mark=none, my-blue, thick] 
        table[x=frac,y=sparse_err,col sep=comma] {figures/sparsify_hci/upr.csv};
        
        \addplot[mark=none, my-orange, thick] 
        table[x=frac,y=sparse_err,col sep=comma] {figures/sparsify_hci/ese.csv};
        
        \addplot[mark=none, my-purple, thick] 
        table[x=frac,y=sparse_err,col sep=comma] {figures/sparsify_hci/dpp.csv}; 
        
        \addlegendentry{\scriptsize{UPR}}
        \addlegendentry{\scriptsize{ESE}}
        \addlegendentry{\scriptsize{DPP}}
    \end{axis}
\end{tikzpicture}


==> figures/square_pixel/square_pixel.tex <==
\begin{tikzpicture}
    \fill[my-orange] (0, 0) rectangle (\linewidth, \linewidth);
    \fill[my-blue] (0, 0) -- (0.3\linewidth, 0) -- (0.7\linewidth, \linewidth) -- (0, \linewidth);
    \draw[thick] (0.3\linewidth, 0) -- (0.7\linewidth, \linewidth);
    \draw[thick] (0, 0) rectangle (\linewidth, \linewidth);
    
    \node at (0.25\linewidth, 0.5\linewidth) {\Large $y_{i1}$};
    \node at (0.75\linewidth, 0.5\linewidth) {\Large $y_{i2}$};
\end{tikzpicture}

==> figures/teaser/teaser.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.5\linewidth,
        legend cell align={left},
        grid=major,
        grid style={densely dotted, gray!50},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
        x label style={at={(axis description cs:0.5,0.1)}},
        y label style={at={(axis description cs:0.125,0.5)}},
        ylabel=$p(y | x)$,
        xlabel=disparity $y$,
        xmin=-2,
        xmax=0.25,
        ymin=-0.1,
        ymax=3.6,
        yticklabels={,,},
        xticklabels={,,},
        ]
        
        \addplot[mark=none, my-orange, thick] 
        table[x=y,y=p,col sep=comma] {figures/teaser/upr.csv};
        
        \addplot[mark=none, my-green, thick] 
        table[x=y,y=p,col sep=comma] {figures/teaser/ib-inn.csv}; 

        \addplot[mark=none, my-blue, thick] 
        table[x=y,y=p,col sep=comma] {figures/teaser/ground_truth.csv}; 
        
        \addlegendentry{\scriptsize{UPR}}
        \addlegendentry{\scriptsize{ESE}}
        \addlegendentry{\scriptsize{GT}}
    \end{axis}
\end{tikzpicture}
